Spatial-temporal dynamics of employment shocks in declining coal mining regions and potentialities of the 'just transition'

The United States, much like other countries around the world, faces significant obstacles to achieving a rapid decarbonization of its economy. Crucially, decarbonization disproportionately affects the communities that have been historically, politically, and socially embedded in the nation's fossil fuel production. However, this effect has rarely been quantified in the literature. Using econometric estimation methods that control for unobserved heterogeneity via two-way fixed effects, spatial effects, heterogeneous time trends, and grouped fixed effects, we demonstrate that mine closures induce a significant and consistent contemporaneous rise in the unemployment rate across US counties. A single mine closure can raise a county's unemployment rate by 0.056 percentage points in a given year; this effect is amplified by a factor of four when spatial econometric dynamics are considered. Although this response in the unemployment rate fades within 2-3 years, it has far-reaching effects in its immediate vicinity. Furthermore, we use cluster analysis to build a novel typology of coal counties based on qualities that are thought to facilitate a successful recovery in the face of local industrial decline. The combined findings of the econometric analysis and typology point to the importance of investing in alternative sectors in places with promising levels of economic diversity, retraining job seekers in places with lower levels of educational attainment, providing relocation (or telecommuting) support in rural areas, and subsidizing childcare and after school programs in places with low female labor force participation due to the gendered division of domestic work.

==> (inline-0) <==
\begin{tabular}{lcccccc}
   \tabularnewline\midrule\midrule
   Dependent Variable: & \multicolumn{6}{c}{Unemployment Rate}\\
   Model:              & (1)             & (2)            & (3)             & (4)             & (5)            & (6)\\
   ~ & \multicolumn{3}{c}{All US Counties} & \multicolumn{3}{c}{Coal Counties Only} \\
   \midrule \emph{Variables} &   &   &   &   &   &  \\
   Active Mines\textsubscript{t+3} &                 &                & -0.0284.   &                 &                & -0.0177\\
                       &                 &                & (0.0134)        &                 &                & (0.0116)\\
   Active Mines\textsubscript{t+2} &                 & -0.0293$^{*}$ & -0.0030         &                 & -0.0220.  & -0.0059\\
                       &                 & (0.0127)       & (0.0033)        &                 & (0.0115)       & (0.0042)\\
   Active Mines\textsubscript{t+1} &                 & -0.0164        & -0.0150         &                 & -0.0173        & -0.0168\\
                       &                 & (0.0150)       & (0.0138)        &                 & (0.0137)       & (0.0131)\\
   Active Mines        & -0.0938$^{***}$ & -0.0585$^{*}$ & -0.0620$^{**}$ & -0.0740$^{***}$ & -0.0446$^{*}$ & -0.0468$^{*}$\\
                       & (0.0202)        & (0.0206)       & (0.0187)        & (0.0178)        & (0.0172)       & (0.0161)\\
   Active Mines\textsubscript{t-1}  & -0.0051         & -0.0053        & -0.0084         & -0.0046         & -0.0055        & -0.0085\\
                       & (0.0159)        & (0.0115)       & (0.0105)        & (0.0143)        & (0.0103)       & (0.0095)\\
   Active Mines\textsubscript{t-2}  & 0.0425$^{***}$  & 0.0456$^{***}$ & 0.0353$^{***}$  & 0.0360$^{***}$  & 0.0404$^{***}$ & 0.0306$^{***}$\\
                       & (0.0106)        & (0.0090)       & (0.0056)        & (0.0091)        & (0.0089)       & (0.0041)\\
   Active Mines\textsubscript{t-3}  & 0.0259$^{*}$   &                & 0.0059          & 0.0227$^{*}$   &                & 0.0074\\
                       & (0.0102)        &                & (0.0093)        & (0.0099)        &                & (0.0090)\\
   (log) Real GDPPC\textsubscript{t}  & -0.9987$^{**}$ & -1.283$^{***}$ & -1.473$^{***}$  & -1.118$^{***}$  & -1.367$^{***}$ & -1.542$^{***}$\\
                       & (0.2558)        & (0.3114)       & (0.3444)        & (0.2559)        & (0.2884)       & (0.3149)\\
   \midrule \emph{Fixed-effects} &   &   &   &   &   &  \\
   County FIPS Code    & Yes             & Yes            & Yes             & Yes             & Yes            & Yes\\
   Year                & Yes             & Yes            & Yes             & Yes             & Yes            & Yes\\
   \midrule \emph{Fit statistics} &   &   &   &   &   &  \\
   Observations        & 55,296          & 49,152         & 46,080          & 4,518           & 4,016          & 3,765\\
   R$^2$               & 0.84475         & 0.84904        & 0.85296         & 0.85387         & 0.85524        & 0.85904\\
   Within R$^2$        & 0.02682         & 0.04056        & 0.04970         & 0.09054         & 0.12315        & 0.13941\\
   \midrule\midrule\multicolumn{7}{l}{\emph{Clustered (County FIPS Code \& Year) standard-errors in parentheses}}\\
   \multicolumn{7}{l}{\emph{Signif. Codes: ***: 0.001, **: 0.01, *: 0.05, .: 0.1}}\\
\end{tabular}
\begin{tabular}{lcccc}
   \tabularnewline\midrule\midrule
   Dependent Variables: & Employed & Unemployed  & Labour   & Population\\
   ~ & Persons & Persons     & Force   & ~\\
   Model:               & (1)              & (2)            & (3)              & (4)\\
   \midrule \emph{Variables} &   &   &   &  \\
   Active Mines         & 12.69            & -1.205         & 11.48            & 206.3$^{*}$\\
                        & (31.64)          & (8.444)        & (25.46)          & (88.22)\\
   Active Mines (t-1)   & 5.954            & -10.81         & -4.855           & 3.627\\
                        & (35.37)          & (9.848)        & (25.96)          & (71.04)\\
   Active Mines (t-2)   & -26.95           & -16.02         & -42.97           & 48.69\\
                        & (31.95)          & (10.33)        & (26.05)          & (60.87)\\
   (log) Real GDP\textsubscript{t}       & 1,939.9$^{*}$   & -659.7$^{**}$ & 1,280.2.    & 8,575.3$^{***}$\\
                        & (679.6)          & (209.3)        & (633.7)          & (2,153.9)\\
   (log) Population\textsubscript{t}     & 62,741.2$^{***}$ & 1,230.3        & 63,971.5$^{***}$ &   \\
                        & (6,328.0)        & (1,867.3)      & (5,602.1)        &   \\
   \midrule \emph{Fixed-effects} &   &   &   &  \\
   County FIPS Code     & Yes              & Yes            & Yes              & Yes\\
   Year                 & Yes              & Yes            & Yes              & Yes\\
   \midrule \emph{Fit statistics} &   &   &   &  \\
   Observations         & 55,296           & 55,296         & 55,296           & 55,296\\
   R$^2$                & 0.99619          & 0.89335        & 0.99714          & 0.99684\\
   Within R$^2$         & 0.10605          & 0.00097        & 0.12340          & 0.00619\\
   \midrule\midrule\multicolumn{5}{l}{\emph{Clustered (County FIPS Code \& Year) standard-errors in parentheses}}\\
   \multicolumn{5}{l}{\emph{Signif. Codes: ***: 0.001, **: 0.01, *: 0.05, .: 0.1}}\\
\end{tabular}
\begin{tabular}{lccccc}
   \tabularnewline\midrule\midrule
   Dependent Variables: & Unemployment & Employed & Unemployed & Labour   & Population\\
~ & Rate & Persons (log) & Persons (log)      & Force (log)       & (log)\\
   Model:               & (1)               & (2)            & (3)                    & (4)            & (5)\\
   \midrule \emph{Variables} &   &   &   &   &  \\
   Active Mines         & -0.0955$^{***}$   & 0.0015$^{*}$  & -0.0103$^{***}$        & 0.0004         & 0.0012\\
                        & (0.0205)          & (0.0006)       & (0.0020)               & (0.0006)       & (0.0007)\\
   Active Mines\textsubscript{t-1}   & -0.0035           & 0.0012.   & $-9.24\times 10^{-5}$ & 0.0012         & 0.0003\\
                        & (0.0157)          & (0.0007)       & (0.0015)               & (0.0007)       & (0.0007)\\
   Active Mines\textsubscript{t-2}   & 0.0619$^{***}$    & -0.0005        & 0.0040$^{*}$          & 0.0002         & 0.0010\\
                        & (0.0122)          & (0.0004)       & (0.0015)               & (0.0005)       & (0.0007)\\
   (log) Real GDPPC\textsubscript{t}   & -0.9989$^{**}$   &                &                        &                &   \\
                        & (0.2558)          &                &                        &                &   \\
   (log) Real GDP\textsubscript{t}       &                   & 0.1035$^{***}$ & -0.0926$^{**}$        & 0.0929$^{***}$ & 0.0665$^{***}$\\
                        &                   & (0.0106)       & (0.0300)               & (0.0099)       & (0.0110)\\
   (log) Population\textsubscript{t}     &                   & 0.9033$^{***}$ & 1.103$^{***}$          & 0.9189$^{***}$ &   \\
                        &                   & (0.0298)       & (0.0878)               & (0.0287)       &   \\
   \midrule \emph{Fixed-effects} &   &   &   &   &  \\
   County FIPS Code     & Yes               & Yes            & Yes                    & Yes            & Yes\\
   Year                 & Yes               & Yes            & Yes                    & Yes            & Yes\\
   \midrule \emph{Fit statistics} &   &   &   &   &  \\
   Observations         & 55,296            & 55,296         & 55,296                 & 55,296         & 55,296\\
   R$^2$                & 0.84472           & 0.99857        & 0.99204                & 0.99876        & 0.99891\\
   Within R$^2$         & 0.02664           & 0.45766        & 0.12865                & 0.49102        & 0.05022\\
   \midrule\midrule\multicolumn{6}{l}{\emph{Clustered (County FIPS Code \& Year) standard-errors in parentheses}}\\
   \multicolumn{6}{l}{\emph{Signif. Codes: ***: 0.001, **: 0.01, *: 0.05, .: 0.1}}\\
\end{tabular}
\begin{tabular}{lccccc}
   \tabularnewline\midrule\midrule
   Dependent Variables:   &Unemployment   & Employed & Unemployed & Labour       & Population\\
~ & Rate  & Persons (log) & Persons (log) & Force (log)      & (log)\\
   Model:                    & (1)               & (2)            & (3)              & (4)            & (5)\\
   \midrule \emph{Variables} &   &   &   &   &  \\
   $\Delta$ Active Mines\textsubscript{t}       & -0.0835$^{***}$   & 0.0007         & -0.0081$^{***}$  & -0.0002        & 0.0003\\
                             & (0.0198)          & (0.0006)       & (0.0020)         & (0.0007)       & (0.0008)\\
   $\Delta$ Active Mines\textsubscript{t-1} & -0.0884$^{***}$   & 0.0020$^{**}$ & -0.0082$^{***}$  & 0.0010.   & 0.0006\\
                             & (0.0148)          & (0.0005)       & (0.0020)         & (0.0005)       & (0.0008)\\
   $\Delta$ Active Mines\textsubscript{t-2} & -0.0446$^{**}$   & 0.0021$^{***}$ & -0.0044.    & 0.0016$^{***}$ & 0.0009\\
                             & (0.0149)          & (0.0005)       & (0.0021)         & (0.0004)       & (0.0007)\\
   (log) Real GDPPC\textsubscript{t}        & -1.011$^{***}$    &                &                  &                &   \\
                             & (0.2531)          &                &                  &                &   \\
   (log) Real GDP\textsubscript{t}            &                   & 0.1044$^{***}$ & -0.0955$^{**}$  & 0.0937$^{***}$ & 0.0679$^{***}$\\
                             &                   & (0.0105)       & (0.0294)         & (0.0098)       & (0.0112)\\
   (log) Population\textsubscript{t}          &                   & 0.9051$^{***}$ & 1.097$^{***}$    & 0.9203$^{***}$ &   \\
                             &                   & (0.0302)       & (0.0887)         & (0.0290)       &   \\
   \midrule \emph{Fixed-effects} &   &   &   &   &  \\
   County FIPS Code          & Yes               & Yes            & Yes              & Yes            & Yes\\
   Year                      & Yes               & Yes            & Yes              & Yes            & Yes\\
   \midrule \emph{Fit statistics} &   &   &   &   &  \\
   Observations              & 55,296            & 55,296         & 55,296           & 55,296         & 55,296\\
   R$^2$                     & 0.84465           & 0.99857        & 0.99203          & 0.99876        & 0.99891\\
   Within R$^2$              & 0.02622           & 0.45720        & 0.12733          & 0.49067        & 0.04813\\
   \midrule\midrule\multicolumn{6}{l}{\emph{Clustered (County FIPS Code \& Year) standard-errors in parentheses}}\\
   \multicolumn{6}{l}{\emph{Signif. Codes: ***: 0.001, **: 0.01, *: 0.05, .: 0.1}}\\
\end{tabular}
\begin{tabular}{lcccccc}
   \tabularnewline\midrule\midrule
   Dependent Variable: & \multicolumn{6}{c}{$\Delta$ Unemployment Rate}\\
   Model:                      & (1)             & (2)             & (3)             & (4)             & (5)             & (6)\\
   ~ & \multicolumn{3}{c}{All US Counties} & \multicolumn{3}{c}{Coal Counties Only} \\
   \midrule \emph{Variables} &   &   &   &   &   &  \\
   $\Delta$ Active Mines\textsubscript{t+3}           &                 &                 & -0.0186$^{*}$  &                 &                 & -0.0087\\
                               &                 &                 & (0.0082)        &                 &                 & (0.0080)\\
   $\Delta$ Active Mines\textsubscript{t+2}           &                 & -0.0050         & -0.0056         &                 & -0.0068         & -0.0065\\
                               &                 & (0.0112)        & (0.0128)        &                 & (0.0084)        & (0.0097)\\
   $\Delta$ Active Mines\textsubscript{t+1}           &                 & -0.0203         & -0.0168         &                 & -0.0201         & -0.0169\\
                               &                 & (0.0206)        & (0.0184)        &                 & (0.0182)        & (0.0170)\\
   $\Delta$ Active Mines\textsubscript{t}         & -0.0562$^{**}$ & -0.0588$^{***}$ & -0.0587$^{***}$ & -0.0410$^{**}$ & -0.0441$^{**}$ & -0.0427$^{**}$\\
                               & (0.0142)        & (0.0142)        & (0.0138)        & (0.0124)        & (0.0127)        & (0.0127)\\
   $\Delta$ Active Mines\textsubscript{t-1}   & -0.0070         & -0.0083         & -0.0138         & -0.0040         & -0.0062         & -0.0094\\
                               & (0.0138)        & (0.0158)        & (0.0160)        & (0.0100)        & (0.0118)        & (0.0124)\\
   $\Delta$ Active Mines\textsubscript{t-2}   & 0.0391$^{**}$  & 0.0388$^{*}$   & 0.0274.    & 0.0343$^{**}$  & 0.0333$^{**}$  & 0.0264$^{*}$\\
                               & (0.0131)        & (0.0137)        & (0.0139)        & (0.0106)        & (0.0111)        & (0.0123)\\
   $\Delta$ Active Mines\textsubscript{t-3}   & 0.0013          &                 & -0.0078         & 0.0036          &                 & -0.0026\\
                               & (0.0104)        &                 & (0.0099)        & (0.0074)        &                 & (0.0078)\\
   $\Delta$ (log) Real GDPPC\textsubscript{t} & -0.9738$^{***}$ & -0.9937$^{***}$ & -1.025$^{***}$  & -1.587$^{***}$  & -1.611$^{***}$  & -1.647$^{***}$\\
                               & (0.2137)        & (0.2181)        & (0.2177)        & (0.3505)        & (0.3667)        & (0.3715)\\
   \midrule \emph{Fixed-effects} &   &   &   &   &   &  \\
   County FIPS Code            & Yes             & Yes             & Yes             & Yes             & Yes             & Yes\\
   Year                        & Yes             & Yes             & Yes             & Yes             & Yes             & Yes\\
   \midrule \emph{Fit statistics} &   &   &   &   &   &  \\
   Observations                & 55,295          & 49,151          & 46,079          & 4,518           & 4,016           & 3,765\\
   R$^2$                       & 0.61338         & 0.61965         & 0.62238         & 0.65489         & 0.66562         & 0.67289\\
   Within R$^2$                & 0.01470         & 0.01532         & 0.01530         & 0.04548         & 0.05083         & 0.04918\\
   \midrule\midrule\multicolumn{7}{l}{\emph{Clustered (County FIPS Code \& Year) standard-errors in parentheses}}\\
   \multicolumn{7}{l}{\emph{Signif. Codes: ***: 0.001, **: 0.01, *: 0.05, .: 0.1}}\\
\end{tabular}
\begin{tabular}{lccccc}
   \tabularnewline\midrule\midrule
   Dependent Variables:                & $\Delta$ Unemployment & $\Delta$ Employed & $\Delta$ Unemployed & $\Delta$ Labour & $\Delta$ Population\\
~   &  Rate & Persons (log) & Persons (log) & Force (log) & (log)\\
   Model:                      & (1)                      & (2)                              & (3)                                & (4)                          & (5)\\
   \midrule \emph{Variables} &   &   &   &   &  \\
   $\Delta$ Active Mines\textsubscript{t}         & -0.0563$^{***}$          & 0.0011$^{*}$                    & -0.0055$^{**}$                    & 0.0005                       & $-4.5\times 10^{-5}$\\
                               & (0.0141)                 & (0.0004)                         & (0.0016)                           & (0.0003)                     & ($7.38\times 10^{-5}$)\\
   $\Delta$ Active Mines\textsubscript{t-1}   & -0.0070                  & 0.0016$^{***}$                   & -0.0003                            & 0.0016$^{***}$               & 0.0001\\
                               & (0.0136)                 & (0.0003)                         & (0.0014)                           & (0.0003)                     & ($6.61\times 10^{-5}$)\\
   $\Delta$ Active Mines\textsubscript{t-2}   & 0.0389$^{**}$           & 0.0004                           & 0.0036.                       & 0.0009.                 & 0.0002$^{*}$\\
                               & (0.0125)                 & (0.0004)                         & (0.0018)                           & (0.0004)                     & ($7.04\times 10^{-5}$)\\
   $\Delta$ (log)Real GDPPC\textsubscript{t} & -0.9738$^{***}$          &                                  &                                    &                              &   \\
                               & (0.2137)                 &                                  &                                    &                              &   \\
   $\Delta$ (log)Real GDP\textsubscript{t}    &                          & 0.0514$^{***}$                   & -0.1025$^{***}$                    & 0.0409$^{***}$               & 0.0076$^{***}$\\
                               &                          & (0.0067)                         & (0.0196)                           & (0.0051)                     & (0.0016)\\
   $\Delta$ (log)Population\textsubscript{t}  &                          & 0.5302$^{***}$                   & 0.9293$^{***}$                     & 0.5543$^{***}$               &   \\
                               &                          & (0.0634)                         & (0.1869)                           & (0.0598)                     &   \\
   \midrule \emph{Fixed-effects} &   &   &   &   &  \\
   County FIPS Code            & Yes                      & Yes                              & Yes                                & Yes                          & Yes\\
   Year                        & Yes                      & Yes                              & Yes                                & Yes                          & Yes\\
   \midrule \emph{Fit statistics} &   &   &   &   &  \\
   Observations                & 55,295                   & 55,295                           & 55,295                             & 55,295                       & 55,295\\
   R$^2$                       & 0.61338                  & 0.20841                          & 0.65143                            & 0.18310                      & 0.44840\\
   Within R$^2$                & 0.01470                  & 0.04780                          & 0.01637                            & 0.05150                      & 0.00377\\
   \midrule\midrule\multicolumn{6}{l}{\emph{Clustered (County FIPS Code \& Year) standard-errors in parentheses}}\\
   \multicolumn{6}{l}{\emph{Signif. Codes: ***: 0.001, **: 0.01, *: 0.05, .: 0.1}}\\
\end{tabular}
\begin{tabular}{lccccc}
   \tabularnewline\midrule\midrule
   Dependent Variables:                & $\Delta$ Unemployment & $\Delta$ Employed & $\Delta$ Unemployed & $\Delta$ Labour & $\Delta$ Population\\
~& Rate & Persons (log) & Persons (log) & Force (log)& (log)\\
   Model:                      & (1)                      & (2)                              & (3)                                & (4)                          & (5)\\
   \midrule \emph{Variables} &   &   &   &   &  \\
   $\Delta$ Active Mines\textsubscript{t}         & -0.0413$^{**}$          & 0.0008.                     & -0.0037$^{*}$                     & 0.0003                       & $-4.21\times 10^{-5}$\\
                               & (0.0124)                 & (0.0004)                         & (0.0013)                           & (0.0003)                     & ($5.96\times 10^{-5}$)\\
   $\Delta$ Active Mines\textsubscript{t-1}   & -0.0042                  & 0.0013$^{***}$                   & 0.0002                             & 0.0013$^{***}$               & $5.8\times 10^{-5}$\\
                               & (0.0099)                 & (0.0003)                         & (0.0010)                           & (0.0003)                     & ($6.04\times 10^{-5}$)\\
   $\Delta$ Active Mines\textsubscript{t-2}   & 0.0338$^{**}$           & 0.0004                           & 0.0035$^{*}$                      & 0.0008$^{*}$                & 0.0001$^{*}$\\
                               & (0.0101)                 & (0.0004)                         & (0.0015)                           & (0.0004)                     & ($5.54\times 10^{-5}$)\\
   $\Delta$ (log)Real GDPPC\textsubscript{t} & -1.588$^{***}$           &                                  &                                    &                              &   \\
                               & (0.3504)                 &                                  &                                    &                              &   \\
   $\Delta$ (log)Real GDP\textsubscript{t}    &                          & 0.0650$^{***}$                   & -0.1615$^{**}$                    & 0.0473$^{***}$               & 0.0054.\\
                               &                          & (0.0122)                         & (0.0409)                           & (0.0102)                     & (0.0027)\\
   $\Delta$ (log)Population\textsubscript{t}  &                          & 0.7066$^{***}$                   & 1.046                              & 0.7134$^{***}$               &   \\
                               &                          & (0.1054)                         & (0.6443)                           & (0.0938)                     &   \\
   \midrule \emph{Fixed-effects} &   &   &   &   &  \\
   County FIPS Code            & Yes                      & Yes                              & Yes                                & Yes                          & Yes\\
   Year                        & Yes                      & Yes                              & Yes                                & Yes                          & Yes\\
   \midrule \emph{Fit statistics} &   &   &   &   &  \\
   Observations                & 4,518                    & 4,518                            & 4,518                              & 4,518                        & 4,518\\
   R$^2$                       & 0.65485                  & 0.25173                          & 0.68570                            & 0.22373                      & 0.49417\\
   Within R$^2$                & 0.04538                  & 0.06787                          & 0.03124                            & 0.06505                      & 0.00538\\
   \midrule\midrule\multicolumn{6}{l}{\emph{Clustered (County FIPS Code \& Year) standard-errors in parentheses}}\\
   \multicolumn{6}{l}{\emph{Signif. Codes: ***: 0.001, **: 0.01, *: 0.05, .: 0.1}}\\
\end{tabular}
\begin{tabular}{lcccccccc}
   \tabularnewline\midrule\midrule
   Dependent Variable: & \multicolumn{8}{c}{$\Delta$ Unemployment Rate}\\
   Model:                      & (1)             & (2)             & (3)             & (4)             & (5)            & (6)            & (7)            & (8)\\
   \midrule \emph{Variables} &   &   &   &   &   &   &   &  \\
   $\Delta$ Active Mines\textsubscript{t}         & -0.0560$^{**}$  &                 &                 &                 & -0.0416$^{**}$ &                &                &   \\
                               & (0.0151)        &                 &                 &                 & (0.0127)       &                &                &   \\
   $\Delta$ Active Mines\textsubscript{t-1}   &                 & -0.0050         &                 &                 &                & -0.0029        &                &   \\
                               &                 & (0.0137)        &                 &                 &                & (0.0096)       &                &   \\
   $\Delta$ Active Mines\textsubscript{t-2}   &                 &                 & 0.0402$^{*}$    &                 &                &                & 0.0351$^{**}$  &   \\
                               &                 &                 & (0.0151)        &                 &                &                & (0.0116)       &   \\
   $\Delta$ Active Mines\textsubscript{t-3}   &                 &                 &                 & 0.0011          &                &                &                & 0.0026\\
                               &                 &                 &                 & (0.0136)        &                &                &                & (0.0098)\\
 $\Delta$ (log)Real GDPPC\textsubscript{t} & -0.9742$^{***}$ & -0.9837$^{***}$ & -0.9846$^{***}$ & -0.9842$^{***}$ & -1.596$^{***}$ & -1.699$^{***}$ & -1.701$^{***}$ & -1.702$^{***}$\\
                               & (0.2137)        & (0.2137)        & (0.2138)        & (0.2136)        & (0.3513)       & (0.3482)       & (0.3416)       & (0.3469)\\
   \midrule \emph{Fixed-effects} &   &   &   &   &   &   &   &  \\
   County FIPS Code            & Yes             & Yes             & Yes             & Yes             & Yes            & Yes            & Yes            & Yes\\
   Year                        & Yes             & Yes             & Yes             & Yes             & Yes            & Yes            & Yes            & Yes\\
   \midrule \emph{Fit statistics} &   &   &   &   &   &   &   &  \\
   Observations                & 55,295          & 55,295          & 55,295          & 55,295          & 4,518          & 4,518          & 4,518          & 4,518\\
   R$^2$                       & 0.61298         & 0.61227         & 0.61267         & 0.61226         & 0.65184        & 0.64795        & 0.65105        & 0.64794\\
   Within R$^2$                & 0.01367         & 0.01186         & 0.01288         & 0.01185         & 0.03705        & 0.02628        & 0.03487        & 0.02627\\
   \midrule\midrule\multicolumn{9}{l}{\emph{Clustered (County FIPS Code \& Year) standard-errors in parentheses}}\\
   \multicolumn{9}{l}{\emph{Signif. Codes: ***: 0.001, **: 0.01, *: 0.05, .: 0.1}}\\
\end{tabular}
\begin{tabular}{lcc}
   \tabularnewline\midrule\midrule
   Dependent Variable: & \multicolumn{2}{c}{$\Delta$ Unemployment Rate}\\
   Model:                                    & (1)             & (2)\\
   \midrule \emph{Variables} &   &  \\
   $\Delta$ Active Mines\textsubscript{t}                       & -0.0308$^{*}$  & -0.0119\\
                                             & (0.0135)        & (0.0134)\\
   $\Delta$ Active Mines\textsubscript{t-1}                & -0.0371$^{*}$  & -0.0306.\\
                                             & (0.0163)        & (0.0160)\\
   $\Delta$ Active Mines\textsubscript{t-2}                 & 0.0027          & -0.0039\\
                                             & (0.0144)        & (0.0140)\\
   $\Delta$ (log) Real GDPPC\textsubscript{t}               & -0.9736$^{***}$ & -1.583$^{***}$\\
                                             & (0.2137)        & (0.3493)\\
   $\Delta$ Active Mines\textsubscript{} $\times$ Rural       & -0.0288         & -0.0335\\
                                             & (0.0218)        & (0.0221)\\
   $\Delta$ Active Mines\textsubscript{t-1} $\times$ Rural & 0.0346          & 0.0301\\
                                             & (0.0237)        & (0.0238)\\
   $\Delta$ Active Mines\textsubscript{t-2} $\times$ Rural & 0.0420$^{*}$   & 0.0435$^{*}$\\
                                             & (0.0152)        & (0.0172)\\
   \midrule \emph{Fixed-effects} &   &  \\
   County FIPS Code                          & Yes             & Yes\\
   Year                                      & Yes             & Yes\\
   \midrule \emph{Fit statistics} &   &  \\
   Observations                              & 55,295          & 4,518\\
   R$^2$                                     & 0.61349         & 0.65598\\
   Within R$^2$                              & 0.01496         & 0.04851\\
   \midrule\midrule\multicolumn{3}{l}{\emph{Clustered (County FIPS Code \& Year) standard-errors in parentheses}}\\
   \multicolumn{3}{l}{\emph{Signif. Codes: ***: 0.001, **: 0.01, *: 0.05, .: 0.1}}\\
\end{tabular}
\begin{tabular}{lccc}
   \tabularnewline\midrule\midrule
   Dependent Variable: & \multicolumn{3}{c}{$\Delta$ Unemployment Rate}\\
   Model:                                             & (1)             & (2)             & (3)\\
   \midrule \emph{Variables} &   &   &  \\
   $\Delta$ Active Mines\textsubscript{t}                                & -0.0193         & -0.0752$^{**}$  &   \\
                                                      & (0.0201)        & (0.0235)        &   \\
   $\Delta$ Active Mines\textsubscript{t-1}                         & 0.0221          & -0.0301         &   \\
                                                      & (0.0285)        & (0.0219)        &   \\
   $\Delta$ Active Mines\textsubscript{t-2}                         & 0.0090          & 0.0546$^{***}$  &   \\
                                                      & (0.0236)        & (0.0116)        &   \\
   $\Delta$ (log) Real GDPPC\textsubscript{t}                        & -0.9724$^{***}$ & -0.9724$^{***}$ & -0.9724$^{***}$\\
                                                      & (0.2138)        & (0.2138)        & (0.2138)\\
   $\Delta$ Active Mines\textsubscript{t} $\times$ $\Delta_{negative_{t}}$          & -0.0559         &                 & -0.0752$^{**}$\\
                                                      & (0.0370)        &                 & (0.0235)\\
   $\Delta$ Active Mines\textsubscript{t-1} $\times$ $\Delta_{negative_{t-1}}$  & -0.0521         &                 & -0.0301\\
                                                      & (0.0422)        &                 & (0.0219)\\
   $\Delta$ Active Mines\textsubscript{t-2} $\times$ $\Delta_{negative_{t-2}}$ & 0.0457          &                 & 0.0546$^{***}$\\
                                                      & (0.0277)        &                 & (0.0116)\\
   $\Delta$ Active Mines\textsubscript{t} $\times$ $\Delta_{positive_{t}}$           &                 & 0.0559          & -0.0193\\
                                                      &                 & (0.0370)        & (0.0201)\\
   $\Delta$ Active Mines\textsubscript{t-1} $\times$ $\Delta_{positive_{t-1}}$  &                 & 0.0521          & 0.0221\\
                                                      &                 & (0.0422)        & (0.0285)\\
   $\Delta$ Active Mines\textsubscript{t-2} $\times$ $\Delta_{positive_{t-2}}$ &                 & -0.0457         & 0.0090\\
                                                      &                 & (0.0277)        & (0.0236)\\
   \midrule \emph{Fixed-effects} &   &   &  \\
   County FIPS Code                                   & Yes             & Yes             & Yes\\
   Year                                               & Yes             & Yes             & Yes\\
   \midrule \emph{Fit statistics} &   &   &  \\
   Observations                                       & 55,295          & 55,295          & 55,295\\
   R$^2$                                              & 0.61355         & 0.61355         & 0.61355\\
   Within R$^2$                                       & 0.01513         & 0.01513         & 0.01513\\
   \midrule\midrule\multicolumn{4}{l}{\emph{Clustered (County FIPS Code \& Year) standard-errors in parentheses}}\\
   \multicolumn{4}{l}{\emph{Signif. Codes: ***: 0.001, **: 0.01, *: 0.05, .: 0.1}}\\
\end{tabular}
\begin{tabular}{lccc}
   \tabularnewline\midrule\midrule
   Dependent Variable: & \multicolumn{3}{c}{Change Unemployment Rate}\\
   Model:                                             & (1)             & (2)             & (3)\\
   \midrule \emph{Variables} &   &   &  \\
   $\Delta$ Active Mines\textsubscript{t}                                & -0.0193         & -0.0752$^{**}$  &   \\
                                                      & (0.0201)        & (0.0235)        &   \\
   $\Delta$Active Mines\textsubscript{t-1}                          & 0.0221          & -0.0301         &   \\
                                                      & (0.0285)        & (0.0219)        &   \\
   $\Delta$Active Mines\textsubscript{t-2}                          & 0.0090          & 0.0546$^{***}$  &   \\
                                                      & (0.0236)        & (0.0116)        &   \\
   $\Delta$ (log) Real GDPPC\textsubscript{t}                        & -0.9724$^{***}$ & -0.9724$^{***}$ & -0.9724$^{***}$\\
                                                      & (0.2138)        & (0.2138)        & (0.2138)\\
   $\Delta$ Active Mines\textsubscript{t} $\times$ $\Delta_{negative_t}$            & -0.0559         &                 & -0.0752$^{**}$\\
                                                      & (0.0370)        &                 & (0.0235)\\
   $\Delta$ Active Mines\textsubscript{t-1} $\times$ $\Delta_{negative_{t-1}}$  & -0.0521         &                 & -0.0301\\
                                                      & (0.0422)        &                 & (0.0219)\\
   $\Delta$ Active Mines\textsubscript{t-2} $\times$ $\Delta_{negative_{t-2}}$ & 0.0457          &                 & 0.0546$^{***}$\\
                                                      & (0.0277)        &                 & (0.0116)\\
   $\Delta$ Active Mines\textsubscript{t} $\times$ $\Delta_{positive_{t}} $          &                 & 0.0559          & -0.0193\\
                                                      &                 & (0.0370)        & (0.0201)\\
   $\Delta$ Active Mines\textsubscript{t-1} $\times$ $\Delta_{positive_{t-1}}$  &                 & 0.0521          & 0.0221\\
                                                      &                 & (0.0422)        & (0.0285)\\
   $\Delta$ Active Mines\textsubscript{t-2} $\times$ $\Delta_{positive_{t-2}}$ &                 & -0.0457         & 0.0090\\
                                                      &                 & (0.0277)        & (0.0236)\\
   \midrule \emph{Fixed-effects} &   &   &  \\
   County FIPS Code                                   & Yes             & Yes             & Yes\\
   Year                                               & Yes             & Yes             & Yes\\
   \midrule \emph{Fit statistics} &   &   &  \\
   Observations                                       & 55,295          & 55,295          & 55,295\\
   R$^2$                                              & 0.61355         & 0.61355         & 0.61355\\
   Within R$^2$                                       & 0.01513         & 0.01513         & 0.01513\\
   \midrule\midrule\multicolumn{4}{l}{\emph{Clustered (County FIPS Code \& Year) standard-errors in parentheses}}\\
   \multicolumn{4}{l}{\emph{Signif. Codes: ***: 0.001, **: 0.01, *: 0.05, .: 0.1}}\\
\end{tabular}
\begin{tabular}{lcc}
   \tabularnewline\midrule\midrule
   Dependent Variable: & \multicolumn{2}{c}{$\Delta$ Unemployment Rate}\\
   Model:                                                     & (1)            & (2)\\
   \midrule \emph{Variables} &   &  \\
   $\Delta$ Active Mines\textsubscript{t}                                        & -0.0640$^{**}$ & -0.0470$^{**}$\\
                                                              & (0.0163)       & (0.0144)\\
   $\Delta$ Active Mines\textsubscript{t-1}                                  & -0.0015        & -0.0001\\
                                                              & (0.0160)       & (0.0113)\\
   $\Delta$ Active Mines\textsubscript{t-2}                                  & 0.0434$^{**}$  & 0.0369$^{**}$\\
                                                              & (0.0135)       & (0.0111)\\
   
   $\Delta$ Active Mines\textsubscript{t} $\times$ REE\textsubscript{t}            & 0.0606$^{.}$   & 0.0562$^{*}$\\
                                                              & (0.0286)       & (0.0262)\\
   $\Delta$ Active Mines\textsubscript{t-1} $\times$ REE\textsubscript{t-1} & 0.0150         & 0.0182\\
                                                              & (0.0180)       & (0.0149)\\
   $\Delta$ Active Mines\textsubscript{t-2} $\times$ REE\textsubscript{t-2} & -0.0427$^{*}$  & -0.0335\\
                                                              & (0.0176)       & (0.0272)\\
                                                              REE $\geq 0.1$\%  of GDP\textsubscript{t}                                          & -0.0614$^{*}$  & -0.0015\\
                                                              & (0.0232)       & (0.0408)\\
   REE $\geq 0.1$\%  of GDP\textsubscript{t-1}                                     & -0.0227        & 0.0192\\
                                                              & (0.0236)       & (0.0494)\\
   REE $\geq 0.1$\%  of GDP\textsubscript{t-2}                                     & -0.0034        & 0.0765\\
                                                              & (0.0233)       & (0.0661)\\
   $\Delta$ (log) Real GDPPC\textsubscript{t}                                & -1.009$^{**}$  & -1.617$^{***}$\\
                                                              & (0.2519)       & (0.3656)\\
   \midrule \emph{Fixed-effects} &   &  \\
   County FIPS Code                                           & Yes            & Yes\\
   Year                                                       & Yes            & Yes\\
   \midrule \emph{Fit statistics} &   &  \\
   Observations                                               & 49,152         & 4,016\\
   R$^2$                                                      & 0.62396        & 0.66401\\
   Within R$^2$                                               & 0.01613        & 0.04872\\
   \midrule\midrule\multicolumn{3}{l}{\emph{Clustered (County FIPS Code \& Year) standard-errors in parentheses}}\\
   \multicolumn{3}{l}{\emph{Signif. Codes: ***: 0.001, **: 0.01, *: 0.05, .: 0.1}}\\
\end{tabular}
\begin{tabular}{lcccc}
   \tabularnewline\midrule\midrule
   Dependent Variable: & \multicolumn{4}{c}{$\Delta$Unemployment Rate}\\
   Model:                                                     & (1)             & (2)             & (3)            & (4)\\
   \midrule \emph{Variables} &   &   &   &  \\
   $\Delta$Active Mines\textsubscript{t-2}                                  & 0.0402$^{*}$   & 0.0400$^{*}$   & 0.0433$^{*}$  & 0.0427$^{*}$\\
                                                              & (0.0151)        & (0.0161)        & (0.0175)       & (0.0178)\\
   $\Delta$ Active Mines\textsubscript{t-2} $\times$ REE\textsubscript{t-1} &                 & 0.0049          &                & 0.0229\\
                                                              &                 & (0.0249)        &                & (0.0300)\\
   $\Delta$ Active Mines\textsubscript{t-2} $\times$ REE\textsubscript{t-2} &                 &                 & -0.0440$^{.}$  & -0.0518$^{*}$\\
                                                              &                 &                 & (0.0209)       & (0.0204)\\
    $\Delta$ (log) Real GDPPC\textsubscript{t}                                & -0.9846$^{***}$ & -0.9986$^{***}$ & -1.021$^{**}$ & -1.021$^{**}$\\
                                                              & (0.2138)        & (0.2246)        & (0.2519)       & (0.2519)\\
   \midrule \emph{Fixed-effects} &   &   &   &  \\
   County FIPS Code                                           & Yes             & Yes             & Yes            & Yes\\
   Year                                                       & Yes             & Yes             & Yes            & Yes\\
   \midrule \emph{Fit statistics} &   &   &   &  \\
   Observations                                               & 55,295          & 52,224          & 49,152         & 49,152\\
   R$^2$                                                      & 0.61267         & 0.61459         & 0.62292        & 0.62292\\
   Within R$^2$                                               & 0.01288         & 0.01308         & 0.01340        & 0.01341\\
   \midrule\midrule\multicolumn{5}{l}{\emph{Clustered (County FIPS Code \& Year) standard-errors in parentheses}}\\
   \multicolumn{5}{l}{\emph{Signif. Codes: ***: 0.001, **: 0.01, *: 0.05, .:0.1}}\\
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\multicolumn{9}{c}{Outcome Variable: $\Delta$Unemployment Rate}\\
\cmidrule{3-7}
\multicolumn{1}{c}{} & \multicolumn{2}{c}{$\Delta$ Active Mines\textsubscript{t}} & \multicolumn{2}{c}{$\Delta$ Active Mines\textsubscript{t-1}} & \multicolumn{2}{c}{$\Delta$ Active Mines\textsubscript{t-2}} & \multicolumn{2}{c}{$\Delta$ (log) Real GDPPC\textsubscript{t}} \\
\cmidrule(l{3pt}r{3pt}){2-3} \cmidrule(l{3pt}r{3pt}){4-5} \cmidrule(l{3pt}r{3pt}){6-7} \cmidrule(l{3pt}r{3pt}){8-9}
 & Estimate & Sim. SE & Estimate & Sim. SE & Estimate & Sim. SE & Estimate & Sim. SE\\
\midrule
Direct & -0.036*** & 0.004 & -0.008. & 0.004 & 0.027*** & 0.004 & -0.550*** & 0.027\\
Indirect & -0.215*** & 0.027 & -0.045. & 0.025 & 0.163*** & 0.028 & -3.308*** & 0.191\\
Total & -0.250*** & 0.032 & -0.053. & 0.029 & 0.190*** & 0.032 & -3.858*** & 0.217\\
\bottomrule
\multicolumn{9}{l}{\emph{Signif. Codes: ***: 0.001, **: 0.01, *: 0.05, .: 0.1}}\\
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\multicolumn{9}{c}{Outcome Variable: $\Delta$Unemployment Rate}\\
\cmidrule{3-7}
\multicolumn{1}{c}{} & \multicolumn{2}{c}{$\Delta$ Active Mines\textsubscript{t}} & \multicolumn{2}{c}{$\Delta$ Active Mines\textsubscript{t-1}} & \multicolumn{2}{c}{$\Delta$ Active Mines\textsubscript{t-2}} & \multicolumn{2}{c}{$\Delta$ (log) Real GDPPC\textsubscript{t}} \\
\cmidrule(l{3pt}r{3pt}){2-3} \cmidrule(l{3pt}r{3pt}){4-5} \cmidrule(l{3pt}r{3pt}){6-7} \cmidrule(l{3pt}r{3pt}){8-9}
 & Estimate & Sim. SE & Estimate & Sim. SE & Estimate & Sim. SE & Estimate & Sim. SE\\
\midrule
Direct & -0.036*** & 0.005 & -0.009. & 0.005 & 0.028*** & 0.005 & -0.651*** & 0.032\\
Indirect & -0.082*** & 0.012 & -0.020. & 0.011 & 0.064*** & 0.010 & -1.490*** & 0.080\\
Total & -0.118*** & 0.017 & -0.029. & 0.016 & 0.091*** & 0.015 & -2.141*** & 0.111\\
\bottomrule
\multicolumn{9}{l}{\emph{Signif. Codes: ***: 0.001, **: 0.01, *: 0.05, .: 0.1}}\\
\end{tabular}
\begin{tabular}{ll}
\toprule
~ & $\Delta$Unemployment Rate\\
\cmidrule{1-2}
\emph{Variables} & ~\\
Spatial error parameter ($\rho$) & 0.742***\\
~ & (0.004)\\
$\Delta$ Active Mines\textsubscript{t} & -0.026***\\
~ & (0.004)\\
$\Delta$ Active Mines\textsubscript{t-1} & -0.009*\\
~ & (0.004)\\
$\Delta$ Active Mines\textsubscript{t-2} & 0.021***\\
~ & (0.004)\\
$\Delta$ (log) Real GDPPC\textsubscript{t} & -0.543***\\
~ & (0.03)\\
\bottomrule
\multicolumn{2}{l}{\emph{Signif. Codes: ***: 0.001, **: 0.01, *: 0.05, .: 0.1}}\\
\end{tabular}
\begin{tabular}{l|r|r|r}
\hline
  &  Log Likelihood & AIC & BIC\\
\hline
Spatial Lag-Error Model & -127,721.6 & 261,635.3 & 289,253.0\\
\hline
Spatial Lag Model & -272,367.1 & 550,924.2 & 578,533.0\\
\hline
Spatial Error Model & -272,426.2 & 551,042.3 & 578,651.1\\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
\multicolumn{1}{c}{} & \multicolumn{3}{c}{$\Delta$ (log) Employed Persons} & \multicolumn{3}{c}{$\Delta$ (log)Unemployed Persons} \\
\cmidrule(l{3pt}r{3pt}){2-4} \cmidrule(l{3pt}r{3pt}){5-7}
  & Direct & Indirect & Total & Direct & Indirect & Total\\
\midrule
$\Delta$ Active Mines\textsubscript{t} & 0.001** & 0.002** & 0.002** & -0.003*** & -0.022*** & -0.026***\\
~ & (0.000) & (0.001) & (0.001) & (0.001) & (0.004) & (0.005)\\
\addlinespace
$\Delta$ Active Mines\textsubscript{t-1} & 0.001*** & 0.003*** & 0.004*** & 0.000 & -0.002 & -0.003\\
~ & (0.000) & (0.000) & (0.001) & (0.001) & (0.004) & (0.004)\\
\addlinespace
$\Delta$ Active Mines\textsubscript{t-2} & 0.000 & 0.000 & 0.001 & 0.003*** & 0.017*** & 0.019***\\
~ & (0.000) & (0.000) & (0.001) & (0.001) & (0.004) & (0.004)\\
\addlinespace
$\Delta$ (log) Real GDP & 0.037*** & 0.082*** & 0.119*** & -0.058*** & -0.382*** & -0.44***\\
~ & (0.001) & (0.004) & (0.005) & (0.004) & (0.027) & (0.031)\\
\addlinespace
$\Delta$ (log) Population & 0.414*** & 0.925*** & 1.339*** & 0.67*** & 4.399*** & 5.069***\\
~ & (0.012) & (0.038) & (0.047) & (0.033) & (0.249) & (0.279)\\
\addlinespace
\midrule
\addlinespace
\midrule
\multicolumn{1}{c}{} & \multicolumn{3}{c}{$\Delta$ (log)Labour Force} & \multicolumn{3}{c}{$\Delta$ (log)Population} \\
\cmidrule(l{3pt}r{3pt}){2-4} \cmidrule(l{3pt}r{3pt}){5-7}
  & Direct & Indirect & Total & Direct & Indirect & Total\\
\midrule
$\Delta$ Active Mines\textsubscript{t} & 0.000 & 0.001 & 0.001 & 0.000 & 0.000 & 0.000\\
~ & (0.000) & (0.000) & 0.001 & (0.000) & (0.000) & (0.000)\\
\addlinespace
$\Delta$ Active Mines\textsubscript{t-1} & 0.001*** & 0.002*** & 0.003*** & 0.000 & 0.000 & 0.000\\
~ & (0.000) & (0.000) & (0.001) & (0.000) & (0.000) & (0.000)\\
\addlinespace
$\Delta$ Active Mines\textsubscript{t-2} & 0.001** & 0.001** & 0.002** & 0.000* & 0.000* & 0.000*\\
~ & (0.000) & (0.000) & (0.001) & (0.000) & (0.000) & (0.000)\\
\addlinespace
$\Delta$ (log) Real GDP & 0.030*** & 0.061*** & 0.091*** & 0.005*** & 0.012*** & 0.017***\\
~ & (0.001) & (0.003) & (0.004) & (0.000) & (0.001) & (0.002)\\
\addlinespace
$\Delta$ (log) Population & 0.437*** & 0.890*** & 1.328*** & ~ & ~ & ~\\
~ & (0.011) & (0.036) & (0.045) & ~ & ~ & ~\\
\addlinespace
\bottomrule
\addlinespace
\multicolumn{6}{l}{\emph{Signif. Codes: ***: 0.001, **: 0.01, *: 0.05, .: 0.1}}\\
\end{tabular}
\begin{tabular}{lcc}
\toprule
& (1)& (2)\\
\multicolumn{1}{c}{} & \multicolumn{2}{c}{$\Delta$Unemployment Rate}\\
\midrule
\emph{Variables} & ~ & ~\\
$\Delta$ Active Mines\textsubscript{t} & -0.065*** & -0.065***\\
~  & (0.006) & (0.007)\\
$\Delta$ Active Mines\textsubscript{t-1} & -0.007 & -0.007\\
~  & (0.006) & (0.006)\\
$\Delta$ Active Mines\textsubscript{t-2} & 0.037*** & 0.037***\\
~  & (0.006) & (0.006)\\
$\Delta$ (log) Real GDPPC\textsubscript{t} & -0.941*** & -0.941***\\
~ & (0.042) & (0.043)\\
\bottomrule
\addlinespace
R$^2$ & 0.384         & 0.193  \\
Additive Effects Type: &  two-ways &  two-ways \\
\# Unobserved Factors Used: & 1 & 2 \\
\bottomrule
\addlinespace
\multicolumn{3}{l}{\emph{Signif. Codes: ***: 0.001, **: 0.01, *: 0.05, .: 0.1}}\\
\end{tabular}
\begin{tabular}{lcc}
\toprule
~& (1)& (2)\\
\multicolumn{1}{c}{} & \multicolumn{2}{c}{$\Delta$Unemployment Rate}\\
\midrule
$\Delta$ Active Mines\textsubscript{t} & -0.069*** & -0.069***\\
~ & (0.007) & (0.007)\\
$\Delta$ Active Mines\textsubscript{t-1} & -0.007 & -0.007\\
~ & (0.007) & (0.007)\\
$\Delta$ Active Mines\textsubscript{t-2} & 0.040*** & 0.040***\\
~ & (0.006) & (0.007)\\
REE $\geq 0.1$\%  of GDP\textsubscript{t} & -0.057*** & -0.057***\\
~ & (0.013) & (0.014)\\
REE $\geq 0.1$\%  of GDP\textsubscript{t-1} & -0.016 & -0.016\\
~ & (0.014) & (0.014)\\
REE $\geq 0.1$\%  of GDP\textsubscript{t-2} & 0.007 & 0.007\\
~ & (0.015) & (0.015)\\
$\Delta$ Active Mines\textsubscript{t} $\times$ REE & 0.073* & 0.073*\\
~ & (0.029) & (0.030)\\
$\Delta$ Active Mines\textsubscript{t-1} $\times$ REE & 0.030 & 0.030\\
~ & (0.032) & (0.033)\\
$\Delta$ Active Mines\textsubscript{t-2} $\times$ REE & -0.031 & -0.031\\
~ & (0.031) & (0.032)\\
$\Delta$ (log) Real GDPPC\textsubscript{t} & -0.962*** & -0.962***\\
~ & (0.044) & (0.045)\\
\bottomrule
\addlinespace
R$^2$ & 0.434 & 0.434\\
Additive Effects Type & two-ways & two-ways\\
\# Unobserved Factors Used & 1 & 2\\
\bottomrule
\addlinespace
\multicolumn{3}{l}{\emph{Signif. Codes: ***: 0.001, **: 0.01, *: 0.05, .: 0.1}}\\
\end{tabular}
\begin{tabular}{lcccc}
\toprule
\multicolumn{1}{l}{\emph{Variables}} & \multicolumn{1}{c}{$\Delta$ Employed Persons} & \multicolumn{1}{c}{$\Delta$ Unemployed Persons} & \multicolumn{1}{c}{$\Delta$ Labour Force}& \multicolumn{1}{c}{$\Delta$ Population} \\
~& (log)& (log)& (log)& (log)\\
\cmidrule(l{3pt}r{3pt}){1-1} \cmidrule(l{3pt}r{3pt}){2-2} \cmidrule(l{3pt}r{3pt}){3-3} \cmidrule(l{3pt}r{3pt}){4-4} \cmidrule(l{3pt}r{3pt}){5-5}
$\Delta$ Active Mines\textsubscript{t} & 0.001*** & -0.006*** & 0.000. & 0.000\\
~ & (0.000) & (0.001) & (0.000) & (0.000)\\
$\Delta$ Active Mines\textsubscript{t-1} & 0.002*** & 0.000 & 0.002*** & 0.000\\
~ & (0.000) & (0.001) & (0.000) & (0.000)\\
$\Delta$ Active Mines\textsubscript{t-2} & 0.000 & 0.004*** & 0.001*** & 0.000\\
~ & (0.000) & (0.001) & (0.000) & (0.000)\\
$\Delta$ (log) Real GDP & 0.049*** & -0.100*** & 0.038*** & 0.004***\\
~ & (0.002) & (0.006) & (0.002) & (0.001)\\
$\Delta$(log) Population & 0.495*** & 0.775*** & 0.508*** & ~\\
~ & (0.016) & (0.048) & (0.014) & ~\\
\bottomrule
\addlinespace
R$^2$ & 0.246 & 0.323 & 0.217 & 0.501 \\
Additive Effects Type & two-ways & two-ways & two-ways & two-ways\\
\# Unobserved Factors Used & 1 & 1 & 1 & 1\\
\bottomrule
\multicolumn{4}{l}{\emph{Signif. Codes: ***: 0.001, **: 0.01, *: 0.05, .: 0.1}}\\
\end{tabular}
\begin{tabular*}{\textwidth}{@{}  
                            @{\extracolsep{\fill}}lcccc}
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
Test & Test Statistic & P-value & Alternative Hypothesis & Outcome\\
\hline \\[-1.8ex] 
Pesaran CD test& 291.6 & 0*** & Cross-sectional dependence & Validated* \\
Breusch-Pagan LM test& 90,361& 0*** &Cross-sectional dependence & Validated\\
Scaled LM test&600& 0***&Cross-sectional dependence & Validated*\\
Average correlation coefficient&0.7181&N/A&Cross-sectional dependence & Validated*\\
Average absolute correlation coefficient&0.7192&N/A&Cross-sectional dependence & Validated\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{@{}  
                            @{\extracolsep{\fill}}llccc}
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
Model \# & Method & Test Statistic & P-value & Alternative Hypothesis\\
\hline\\[-1.8ex] 
Model 1 & Pesaran CD test & 43.928 & 0.000  & Cross-sectional dependence\\
~ & Average correlation coefficient & 0.005 & N/A & Cross-sectional dependence\\
\hline\\[-1.8ex] 
Model 1\textsuperscript{SEM} & Pesaran CD test & -2.399 & 0.016  & Cross-sectional dependence\\
~ & Average correlation Coefficient & 0.000 & N/A  & cross-sectional dependence\\
\hline\\[-1.8ex] 
Model 1\textsuperscript{SLM}& Pesaran CD test & -2.098 & 0.036 & Cross-sectional dependence\\
~ & Average correlation coefficient & 0.000 & N/A  & Cross-sectional dependence\\
\hline\\[-1.8ex] 
Model 1\textsuperscript{SARAR} & Pesaran CD test & -2.029 & 0.042 & Cross-sectional dependence\\
~ & Average correlation coefficient & 0.000  & N/A & Cross-sectional dependence\\
\hline \\[-1.8ex] 
\end{tabular*}
